Reconstruction of Gaussian and log-normal fields with spectral smoothness

We develop a method to infer log-normal random fields from measurement data affected by Gaussian noise. The log-normal model is well suited to describe strictly positive signals with fluctuations whose amplitude varies over several orders of magnitude. We use the formalism of minimum Gibbs free energy to derive an algorithm that uses the signal's correlation structure to regularize the reconstruction. The correlation structure, described by the signal's power spectrum, is thereby reconstructed from the same data set. We show that the minimization of the Gibbs free energy, corresponding to a Gaussian approximation to the posterior marginalized over the power spectrum, is equivalent to the empirical Bayes ansatz, in which the power spectrum is fixed to its maximum a posteriori value. We further introduce a prior for the power spectrum that enforces spectral smoothness. The appropriateness of this prior in different scenarios is discussed and its effects on the reconstruction's results are demonstrated. We validate the performance of our reconstruction algorithm in a series of one- and two-dimensional test cases with varying degrees of non-linearity and different noise levels.

==> diffpowera.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,264){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(528,1331){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,2399){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(993,44){\makebox(0,0){\strut{} 5}}%
      \put(1409,44){\makebox(0,0){\strut{} 10}}%
      \put(1825,44){\makebox(0,0){\strut{} 15}}%
      \put(2241,44){\makebox(0,0){\strut{} 20}}%
      \put(2657,44){\makebox(0,0){\strut{} 25}}%
      \put(3074,44){\makebox(0,0){\strut{} 30}}%
      \put(3490,44){\makebox(0,0){\strut{} 35}}%
      \put(3906,44){\makebox(0,0){\strut{} 40}}%
      \put(4322,44){\makebox(0,0){\strut{} 45}}%
      \put(4738,44){\makebox(0,0){\strut{} 50}}%
      \put(22,1704){\rotatebox{90}{\makebox(0,0){\strut{}$P_k$}}}%
      \put(2699,-132){\makebox(0,0){\strut{}$k$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diffpower}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map-lininta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,6336.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,3550){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,3939){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,4328){\makebox(0,0)[r]{\strut{} 4}}%
      \put(264,4717){\makebox(0,0)[r]{\strut{} 6}}%
      \put(264,5106){\makebox(0,0)[r]{\strut{} 8}}%
      \put(264,5494){\makebox(0,0)[r]{\strut{} 10}}%
      \put(264,5883){\makebox(0,0)[r]{\strut{} 12}}%
      \put(264,6272){\makebox(0,0)[r]{\strut{} 14}}%
      \put(396,3233){\makebox(0,0){\strut{}}}%
      \put(1258,3233){\makebox(0,0){\strut{}}}%
      \put(2119,3233){\makebox(0,0){\strut{}}}%
      \put(2981,3233){\makebox(0,0){\strut{}}}%
      \put(3842,3233){\makebox(0,0){\strut{}}}%
      \put(4704,3233){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,634){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(264,954){\makebox(0,0)[r]{\strut{}-1}}%
      \put(264,1274){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(264,1595){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,1915){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(264,2235){\makebox(0,0)[r]{\strut{} 1}}%
      \put(264,2555){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(264,2876){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,3196){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(396,414){\makebox(0,0){\strut{} 0}}%
      \put(1258,414){\makebox(0,0){\strut{} 20}}%
      \put(2119,414){\makebox(0,0){\strut{} 40}}%
      \put(2981,414){\makebox(0,0){\strut{} 60}}%
      \put(3842,414){\makebox(0,0){\strut{} 80}}%
      \put(4704,414){\makebox(0,0){\strut{} 100}}%
      \put(2550,84){\makebox(0,0){\strut{}x}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map-linint}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map-nonhigha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,6336.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,3723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,4023){\makebox(0,0)[r]{\strut{} 10}}%
      \put(264,4323){\makebox(0,0)[r]{\strut{} 20}}%
      \put(264,4623){\makebox(0,0)[r]{\strut{} 30}}%
      \put(264,4922){\makebox(0,0)[r]{\strut{} 40}}%
      \put(264,5222){\makebox(0,0)[r]{\strut{} 50}}%
      \put(264,5522){\makebox(0,0)[r]{\strut{} 60}}%
      \put(264,5822){\makebox(0,0)[r]{\strut{} 70}}%
      \put(264,6122){\makebox(0,0)[r]{\strut{} 80}}%
      \put(396,3233){\makebox(0,0){\strut{}}}%
      \put(1258,3233){\makebox(0,0){\strut{}}}%
      \put(2119,3233){\makebox(0,0){\strut{}}}%
      \put(2981,3233){\makebox(0,0){\strut{}}}%
      \put(3842,3233){\makebox(0,0){\strut{}}}%
      \put(4704,3233){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,634){\makebox(0,0)[r]{\strut{}-3}}%
      \put(264,991){\makebox(0,0)[r]{\strut{}-2}}%
      \put(264,1347){\makebox(0,0)[r]{\strut{}-1}}%
      \put(264,1704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,2061){\makebox(0,0)[r]{\strut{} 1}}%
      \put(264,2418){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,2774){\makebox(0,0)[r]{\strut{} 3}}%
      \put(264,3131){\makebox(0,0)[r]{\strut{} 4}}%
      \put(396,414){\makebox(0,0){\strut{} 0}}%
      \put(1258,414){\makebox(0,0){\strut{} 20}}%
      \put(2119,414){\makebox(0,0){\strut{} 40}}%
      \put(2981,414){\makebox(0,0){\strut{} 60}}%
      \put(3842,414){\makebox(0,0){\strut{} 80}}%
      \put(4704,414){\makebox(0,0){\strut{} 100}}%
      \put(2550,84){\makebox(0,0){\strut{}x}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map-nonhigh}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map-noninta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,6336.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,3610){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,3923){\makebox(0,0)[r]{\strut{} 10}}%
      \put(264,4236){\makebox(0,0)[r]{\strut{} 20}}%
      \put(264,4549){\makebox(0,0)[r]{\strut{} 30}}%
      \put(264,4863){\makebox(0,0)[r]{\strut{} 40}}%
      \put(264,5176){\makebox(0,0)[r]{\strut{} 50}}%
      \put(264,5489){\makebox(0,0)[r]{\strut{} 60}}%
      \put(264,5802){\makebox(0,0)[r]{\strut{} 70}}%
      \put(264,6115){\makebox(0,0)[r]{\strut{} 80}}%
      \put(396,3233){\makebox(0,0){\strut{}}}%
      \put(1258,3233){\makebox(0,0){\strut{}}}%
      \put(2119,3233){\makebox(0,0){\strut{}}}%
      \put(2981,3233){\makebox(0,0){\strut{}}}%
      \put(3842,3233){\makebox(0,0){\strut{}}}%
      \put(4704,3233){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,634){\makebox(0,0)[r]{\strut{}-3}}%
      \put(264,991){\makebox(0,0)[r]{\strut{}-2}}%
      \put(264,1347){\makebox(0,0)[r]{\strut{}-1}}%
      \put(264,1704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,2061){\makebox(0,0)[r]{\strut{} 1}}%
      \put(264,2418){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,2774){\makebox(0,0)[r]{\strut{} 3}}%
      \put(264,3131){\makebox(0,0)[r]{\strut{} 4}}%
      \put(396,414){\makebox(0,0){\strut{} 0}}%
      \put(1258,414){\makebox(0,0){\strut{} 20}}%
      \put(2119,414){\makebox(0,0){\strut{} 40}}%
      \put(2981,414){\makebox(0,0){\strut{} 60}}%
      \put(3842,414){\makebox(0,0){\strut{} 80}}%
      \put(4704,414){\makebox(0,0){\strut{} 100}}%
      \put(2550,84){\makebox(0,0){\strut{}x}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map-nonint}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> map-nosmootha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,4752.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,2213){\makebox(0,0)[r]{\strut{}-1}}%
      \put(264,2666){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,3119){\makebox(0,0)[r]{\strut{} 1}}%
      \put(264,3571){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,4024){\makebox(0,0)[r]{\strut{} 3}}%
      \put(264,4477){\makebox(0,0)[r]{\strut{} 4}}%
      \put(396,1586){\makebox(0,0){\strut{}}}%
      \put(1258,1586){\makebox(0,0){\strut{}}}%
      \put(2119,1586){\makebox(0,0){\strut{}}}%
      \put(2981,1586){\makebox(0,0){\strut{}}}%
      \put(3842,1586){\makebox(0,0){\strut{}}}%
      \put(4704,1586){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,549){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(264,697){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(264,844){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(264,992){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(264,1140){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,1288){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(264,1436){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(264,1583){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(264,1731){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(396,255){\makebox(0,0){\strut{} 0}}%
      \put(1258,255){\makebox(0,0){\strut{} 20}}%
      \put(2119,255){\makebox(0,0){\strut{} 40}}%
      \put(2981,255){\makebox(0,0){\strut{} 60}}%
      \put(3842,255){\makebox(0,0){\strut{} 80}}%
      \put(4704,255){\makebox(0,0){\strut{} 100}}%
      \put(2550,-75){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{map-nosmooth}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> maps-problematica.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,9504.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,6758){\makebox(0,0)[r]{\strut{}-1}}%
      \put(264,7347){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,7936){\makebox(0,0)[r]{\strut{} 1}}%
      \put(264,8525){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,9114){\makebox(0,0)[r]{\strut{} 3}}%
      \put(396,6243){\makebox(0,0){\strut{}}}%
      \put(1258,6243){\makebox(0,0){\strut{}}}%
      \put(2119,6243){\makebox(0,0){\strut{}}}%
      \put(2981,6243){\makebox(0,0){\strut{}}}%
      \put(3842,6243){\makebox(0,0){\strut{}}}%
      \put(4704,6243){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,5085){\makebox(0,0)[r]{\strut{}-1}}%
      \put(264,5429){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(264,5774){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,6118){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(264,6462){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,4865){\makebox(0,0){\strut{}}}%
      \put(1258,4865){\makebox(0,0){\strut{}}}%
      \put(2119,4865){\makebox(0,0){\strut{}}}%
      \put(2981,4865){\makebox(0,0){\strut{}}}%
      \put(3842,4865){\makebox(0,0){\strut{}}}%
      \put(4704,4865){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,2474){\makebox(0,0)[r]{\strut{}-1}}%
      \put(264,2953){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,3432){\makebox(0,0)[r]{\strut{} 1}}%
      \put(264,3911){\makebox(0,0)[r]{\strut{} 2}}%
      \put(264,4390){\makebox(0,0)[r]{\strut{} 3}}%
      \put(264,4869){\makebox(0,0)[r]{\strut{} 4}}%
      \put(396,1823){\makebox(0,0){\strut{}}}%
      \put(1258,1823){\makebox(0,0){\strut{}}}%
      \put(2119,1823){\makebox(0,0){\strut{}}}%
      \put(2981,1823){\makebox(0,0){\strut{}}}%
      \put(3842,1823){\makebox(0,0){\strut{}}}%
      \put(4704,1823){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,665){\makebox(0,0)[r]{\strut{}-1}}%
      \put(264,1009){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(264,1354){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,1698){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(264,2042){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,445){\makebox(0,0){\strut{} 0}}%
      \put(1258,445){\makebox(0,0){\strut{} 20}}%
      \put(2119,445){\makebox(0,0){\strut{} 40}}%
      \put(2981,445){\makebox(0,0){\strut{} 60}}%
      \put(3842,445){\makebox(0,0){\strut{} 80}}%
      \put(4704,445){\makebox(0,0){\strut{} 100}}%
      \put(2550,115){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{maps-problematic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> powspec-nosmootha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,428){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(528,971){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1515){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(528,2058){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2602){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(528,3145){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(660,44){\makebox(0,0){\strut{} 1}}%
      \put(3060,44){\makebox(0,0){\strut{} 10}}%
      \put(22,1704){\rotatebox{90}{\makebox(0,0){\strut{}$P_k$}}}%
      \put(2699,-132){\makebox(0,0){\strut{}$k$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{powspec-nosmooth}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> powspec-problematica.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,6336.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,3453){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(528,4017){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(528,4581){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,5144){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,5708){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,6272){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(660,3233){\makebox(0,0){\strut{}}}%
      \put(3040,3233){\makebox(0,0){\strut{}}}%
      \put(-110,4862){\rotatebox{90}{\makebox(0,0){\strut{}$P_k$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,634){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1128){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(528,1623){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,2117){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(528,2612){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,3106){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(660,414){\makebox(0,0){\strut{} 1}}%
      \put(3040,414){\makebox(0,0){\strut{} 10}}%
      \put(22,2043){\rotatebox{90}{\makebox(0,0){\strut{}$P_k$}}}%
      \put(2682,84){\makebox(0,0){\strut{}k}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{powspec-problematic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> powspec-smootha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4752.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,264){\makebox(0,0)[r]{\strut{}$10^{-7}$}}%
      \put(528,676){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1087){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(528,1499){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1910){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(528,2322){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2733){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(528,3145){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(660,44){\makebox(0,0){\strut{} 1}}%
      \put(3060,44){\makebox(0,0){\strut{} 10}}%
      \put(22,1704){\rotatebox{90}{\makebox(0,0){\strut{}$P_k$}}}%
      \put(2699,-132){\makebox(0,0){\strut{}$k$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{powspec-smooth}}%
    \gplfronttext
  \end{picture}%
\endgroup

